QED Meson Description of the X17 and Other Anomalous Particles

The X17 particle, the E38 particle, and the anomalous soft photons are anomalous particles because they do not appear to belong to any known Standard Model families. We propose a QED meson description of the anomalous particles as composite systems of a light quark and a light antiquark bound and confined by the compact QED interaction, by combining Polyakov's transverse confinement of opposite electric charges in compact QED in (2+1)D and Schwinger's longitudinal confinement for massless opposite electric charges in QED in (1+1)D. With predicted QED meson masses close to the observed X17 and E38 masses, QED mesons may be good candidates for the description of the anomalous particles.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

